Energy-based parameterization of accelerating-mode dynamics

We propose a parameterization of the accelerating-mode dynamics of accelerating cavities in terms of energy, power, and current. This parameterization avoids many confusing features of the popular equivalent-circuit-based parameterization where a fictitious generator current is introduced. To further simplify analysis and understanding of the accelerating-mode dynamics we also propose a convenient normalization and use phasor diagrams for illustrations.

==> cavity_illustration_haus.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{backgrounds}

\usetikzlibrary{pgfplots.groupplots}

\usepackage{../basic_style} % For ig and ib colors
\usepackage{../pgfplotstyle}
\usepackage{../commands}
%\usepackage{../improved_model_style}

\begin{document}
\newcommand{\FillStart}{0.27}%
\pgfmathsetmacro{\FTstart}{\FillStart+0.69}%
\newcommand{\FTend}{2.0}%
\newcommand{\Xmax}{3.5}%
\newcommand{\Ymaxshade}{1.3}
%\pgfplotsset{compat=1.13}
\begin{tikzpicture}[clip=false]
\begin{groupplot}[%
group style={group size=2 by 3, vertical sep=35pt, horizontal sep=20pt},
arrowplotLongLabel,  % here you control which plot style defined above to use
width=3.75cm,
height=0.97cm,
scale only axis,
xmin=-\Xmax,
xmax=\Xmax,
ymin = 0,
ymax = 1.5,
xtick={0},
ytick={0},
xlabel={$t$},
xlabel style={at={(1.2,0.1)}},
xlabel style={xshift=-25pt,yshift=8},
ylabel style={yshift=10pt},
title style={yshift=-6pt},
axis y line=middle,
axis on top,
axis line style={thick,->},
ytick pos=left,
ytick style={draw=none} % Hack to avoid misplaced tickmarks
%ytick align=inside,
]

\nextgroupplot[title={$\bA$}, ytick={1}, clip=false]	
%\draw[dashed] (axis cs: 0,0) -- (axis cs: 0,2);
\fill[gray!20] (axis cs: 0,0) rectangle (axis cs: -\Xmax,\Ymaxshade);	
\addplot[domain=0:\Xmax-0.5] {exp(-\x)} node[above]{};
\addplot[thin,domain=-0.2:0] {1};

\node at (axis cs: 0, 2.5) {Original solution};

\node[align=center] at (axis cs: -\Xmax/2, 0.5) {undef.};

\nextgroupplot[title={$\bArev$}, ytick={1}, clip=false]
\fill[gray!20] (axis cs: 0,0) rectangle (axis cs: \Xmax,\Ymaxshade);	
\addplot[domain=-\Xmax:0] {exp(\x)} node[above]{};
\addplot[thin, domain=-0.2:0] {1};

\node at (axis cs: 0, 2.5) {Time-reversed solution};

\node[align=center] at (axis cs: \Xmax/2, 0.5) {undef.};

\nextgroupplot[title={$|\Fg|$}]
\fill[gray!20] (axis cs: 0,0) rectangle (axis cs: -\Xmax,\Ymaxshade);	
\addplot[ultra thick, domain=0:\Xmax-0.5] {0.02} node[above]{};

\nextgroupplot[title={$|\Fgrev|$}]
\fill[gray!20] (axis cs: 0,0) rectangle (axis cs: \Xmax,\Ymaxshade);	
\addplot[domain=-\Xmax:0] {exp(\x)} node[above]{};


\nextgroupplot[title={$|\Rg|$}]
\fill[gray!20] (axis cs: 0,0) rectangle (axis cs: -\Xmax,\Ymaxshade);	
\addplot[domain=0:\Xmax-0.5] {exp(-\x)} node[above]{};
\coordinate (normal-equation) at (axis cs: 0,-1.7);

\nextgroupplot[title={$|\Rgrev|$}]
\fill[gray!20] (axis cs: 0,0) rectangle (axis cs: \Xmax,\Ymaxshade);	
\addplot[ultra thick, domain=-\Xmax:0] {0.02} node[above]{};
\coordinate (reversed-equation) at (axis cs: 0,-1.7);


\end{groupplot}
%\node at (normal-equation)  {$\dfrac{d}{dt} \mathbf{a_1} = i\omega_a \mathbf{a_1} - \gamma_\text{ext} \mathbf{a_1} +  \kappa \mathbf{s^+_1}$};


%\node at (reversed-equation)  {$\dfrac{d}{dt} \mathbf{\tilde{a}_1} = i\omega_a \mathbf{\tilde{a}_1} - \gamma_\text{ext} \mathbf{\tilde{a}_1} + \kappa \mathbf{\tilde{s}^+_1}$};
\end{tikzpicture}
\end{document}

==> cavity_waveguide_graphic.tex <==
\documentclass[border=2pt]{standalone}

\usepackage{../basic_style}
\usepackage{../pgfplotstyle}
\usepackage{../commands}
\usepackage{../dsp_style}

\usetikzlibrary{shapes,shapes.symbols}

\begin{document}
\begin{tikzpicture}
\coordinate (cavpos) at (0, 0);

\node[draw, cylinder, ultra thick, minimum width=1.1cm, minimum height=2.8cm] at (cavpos) (cav) {};

\draw[-, blue, thick, decorate,decoration={snake,amplitude=4mm,segment length=4.4mm}] ($(cav.west)+ (0.3,0)$) -- ($(cav.east)-(0.4,0)$);

\node[align=left, anchor=north] at ($(cavpos.south) + (0,-0.8)$) {Envelope of the accelerating\\cavity mode: $\color{blue}\bA$ {\color{gray} ($\bV$)}};

\coordinate (cavport-east) at ($(cav.north east) + (0.45, 0)$);

% Wave guide
\draw[very thick, double distance=5mm, align=left] (cavport-east)+(0,2) --
 node[left,pos=0.5,xshift=-7pt,align=left] {\Rf{} drive: ${\color{ig-color}\Fg}$  {(\color{gray}$\Ig$)}\\\footnotesize(Forward wave) }
 node[right,pos=0.28,xshift=6pt] {\footnotesize Reverse wave: $\mathbf{R_g}$}
(cavport-east)  ;

\draw[->, very thick, decorate,decoration={snake,amplitude=0.8mm,post length=2.5mm}, ig-color] ($(cavport-east) + (0,1.7)$) -- +(0,-1.5);

\draw[->, decorate,decoration={snake,amplitude=0.3mm,post length=2.5mm}, black] ($(cavport-east) + (0.16,1.0)$) -- +(0,1);


% Coupler
\draw[thick] (cavport-east) -- +(0, 0.15)
-- +(0,-0.15);


% Particle beam
\draw[-{Triangle[length=5mm,width=2mm]}, ib-color, ultra thick,
line width=1mm, line cap=round, dash pattern=on 0mm off 4.4mm
] ($(cav.west) - (1.15,0)$) 
-- node[below, anchor=north west, pos=1,align=left,yshift=-3pt,xshift=-40pt,color=black] {Beam current: ${\color{ib-color}\Ib}$ {\color{gray}($\IbRF$)}} ($(cav.east) + (1.5,0)$);


\end{tikzpicture}
\end{document}

==> phasor_plot_derivative_details.tex <==
\documentclass{standalone}

\usepackage{../basic_style}
\usepackage{../pgfplotstyle}
\usepackage{../phasor_plot}
\usepackage{../commands}

\providecommand{\imgpath}{.}

\begin{document}
\newcommand{\nostateplot}{}
\newcommand{\noderivativetext}{}
\providecommand{\ibRe}{-0.6}%
\providecommand{\ibIm}{-0.6}%
\providecommand{\decayresistive}{-1.0}%
\providecommand{\decaycoord}{-2, 1}%

\begin{tikzpicture}
\coordinate (O2) at (4.8, 0);
\coordinate (dl2) at ($(O2) + (-3.4, -1.5)$); % Down left
\coordinate (ur2) at ($(O2) + (4.2, 1.5)$); % Up right

% Draw coordinate axes and grid
%\draw[very thin, gray!45] (dl2) grid[step=1] (ur2);
\draw[->, phasoraxisstyle] (O2 |- dl2) -- ($(O2 |- ur2) + (0, 0.2)$);
\draw[->, phasoraxisstyle] (dl2 |- O2) -- ($(ur2 |- O2) + (0.2, 0)$);

% Define coordinates based on the input argument specifying Ib
\coordinate (ib) at ($(O2) + (\ibRe,\ibIm)$); %(-0.3, 0.3); %(\phib:\Ib); 
\coordinate (decay) at ($(O2) + (\decaycoord)$);
\coordinate (decay-resistive) at ($(O2) + (\decayresistive,0)$);
\coordinate (decay-ext) at ($(decay-resistive) + (\decayresistive-0.7,0)$);
\coordinate (ig) at ($2*(O2) +(-\ibRe,0) - (decay-ext)$);

%\draw[->,very thick,decay-color] (0,0) -- (decay);
\draw[phasor, decay-color] (O2) -- node[above] {$-\gamma_0\bA$} (decay-resistive);
\draw[phasor, decay-color, dashed] (decay-resistive) -- node[above] {$-\gamma_\ext\bA$} (decay-ext);
\draw[phasor, decay-color, dotted] (decay-ext) -- node[left] {$i\Dw\bA$} ++(0, -\ibIm);

\draw[phasor,ib-color] (O2) -- (ib);
\draw[phasor,ig-color]     (O2) -- (ig);
	
	
\node at (ig) [below]
{\color{ig-color}$\sqrt{2\gamma_\ext}\Fg$};
\node at (ib) [below]
{\color{ib-color}$\dfrac{\alpha}{2} \Ib$};	


\node at ($(dl2)!0.5!(ur2) + (0,-2.0)$) [align=center] 
{\small Terms of $\displaystyle \d{}{t} \bA$ \sibrac{\sqrt{J}\per\second}};

%\node[] at (decay) at ($(decay)+(-0.02,0.3)$) {\color{blue}$(-\gamma\!+\!i\Dw)\bA$};	


\end{tikzpicture}	

\end{document}

==> phasor_plot_directions.tex <==
\documentclass{standalone}

\usepackage{../basic_style}
\usepackage{../pgfplotstyle}
\usepackage{../phasor_plot}
\usepackage{../commands}
\usepackage{../phasor_plot_commands}

\providecommand{\imgpath}{.}

\begin{document}
\begin{tikzpicture}
\newcommand{\ibcoord}{-0.8, -0.7}%
\newcommand{\decaycoord}{-0.8, 0.5}%


\newcommand{\captionDerivativePhasorPlot}{}
\drawderivativediagram


% Draw faded phasors on top to make the deviation stand out
\draw[phasor,black!50] (O2) -- ++(decay) node[above left, xshift=3mm] {$(-\gamma + i\Dw)\ba$};
\draw[phasor,ib-color!35] (O2) -- ++(ib) node[left, yshift=1mm] {$\gamma\ib$};
\draw[phasor, ig-color!40]     (O2) -- ++(ig) node[above left, xshift=-1mm, yshift=-1mm] {$\gamma\fg$};

\draw[<->, very thick, dashed, ib-color] ($(O2)+0.3*(ib) + (0.1, -0.1)$) -- ($(O2) + 1.45*(ib) + (0.1, -0.1)$) node[left] {$\gamma \ibo \bdb$};

\coordinate (ig-absolute) at ($(O2)+(ig)$);
\draw[<->, very thick, dashed, ig-color] ($(ig-absolute)!0.6cm!90:(O2)  + (0.09, 0.03)$) -- ($(ig-absolute)!0.6cm!-90:(O2) +  (0.09, 0.03)$) node[right] {$\gamma \fgo \bdg$};				
			
					

\end{tikzpicture}
\end{document}

==> phasor_plot_general.tex <==
\documentclass{standalone}

%\pgfplotsset{compat=1.13}

\usepackage{../basic_style}
\usepackage{../pgfplotstyle}
\usepackage{../commands}
\usepackage{../phasor_plot_commands}

\providecommand{\imgpath}{.}

\begin{document}
\providecommand{\anglearrowtip}{{Triangle[length=1mm,width=1mm]}}
\begin{tikzpicture}
\newcommand{\ibcoord}{-1, -0.6}%
\newcommand{\decaycoord}{-1, 0.12}%

\drawstatediagram

\drawderivativediagram	

\node[above, gray] at ($(O1) + (2.25,0)$) {\small Re};
\node[right, gray] at ($(O1) + (0,1.5)$) {\small Im};

\node at (ig-absolute) [above]
{\color{ig-color}$\sqrt{2\gamma_\ext}\Fg$};
\node at (ib-absolute) [below]
{\color{ib-color}$\displaystyle \frac{\alpha}{2} \Ib$};	
\node[] at ($(decay-absolute) + (-0.15,0.32)$) {\color{decay-color}$(-\gamma\!+\!i\Dw)\bA$};

% Mark angles
\coordinate (origin) at (O2);
\coordinate (posxaxis) at ($(O2) + (1,0)$);				
\coordinate (negxaxis) at ($(O2) + (-1,0)$);			
\pic [-\anglearrowtip, draw, "$\phi_\text{g}$", angle eccentricity=1.3,  angle radius = 1.3cm] {angle=posxaxis--origin--ig-absolute};
%\pic [\anglearrowtip-, draw, "$\phi_b$", angle eccentricity=1.3,  angle radius = 0.8cm] {angle=negxaxis--origin--ib-absolute };	
	
\node[above, gray] at ($(O2) + (2.25,0)$) {\small Re};
\node[right, gray] at ($(O2) + (0,1.5)$) {\small Im};

	\end{tikzpicture}
\end{document}

==> phasor_plot_optimal_tune.tex <==
\documentclass{standalone}

\usepackage{../basic_style}
\usepackage{../pgfplotstyle}
\usepackage{../commands}
\usepackage{../phasor_plot_commands}

\providecommand{\imgpath}{.}

\begin{document}
\newcommand{\ibcoord}{-1, -0.5}%
\newcommand{\decaycoord}{-1, 0.5}%
\begin{tikzpicture}

\drawstatediagram

\drawderivativediagram

\node at (ig-absolute) [below]
{\color{ig-color}$\sqrt{2\gamma_\ext}\Fg$};
\node at (ib-absolute) [below]
{\color{ib-color}$\dfrac{\alpha}{2} \Ib$};	
\node[] at ($(decay-absolute)+(-0.02,0.3)$) {\color{decay-color}$(-\gamma\!+\!i\Dw)\bA$};	

\end{tikzpicture}
\end{document}
